A formal framework for the economic security of DeFi compositions

Decentralized Finance (DeFi) services are usually constructed by composing a variety of smart contracts. While composability is a key driver of the success of DeFi, it also creates security risks: adversaries may exploit interactions between newly deployed contracts and the pre-existing ones to inflict economic losses. We introduce MEV non-interference, a formal security notion for DeFi composability requiring that the maximal extractable value from a set of newly deployed contracts is not increased by interactions with the existing blockchain state. To support this notion, we define local MEV, a novel measure of economic attacks that focusses on the loss of a given set of victim contracts. We study two adversarial models, with bounded and unbounded wealth, and establish sufficient conditions and locality principles that enable modular reasoning about secure composability. We apply the framework to representative DeFi compositions, including exchanges, AMMs, options, lending pools, routers, and arbitrage contracts, showing how it distinguishes secure compositions from vulnerable ones. Our results provide a formal foundation for reasoning about the economic security of DeFi compositions.

==> graph-proofs.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
  \pgfsetlinewidth{1bp}
%%
\begin{scope}
  \pgfsetstrokecolor{black}
  \definecolor{strokecol}{rgb}{1.0,1.0,1.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{1.0,1.0,1.0};
  \pgfsetfillcolor{fillcol}
  \filldraw (0.0bp,0.0bp) -- (0.0bp,324.0bp) -- (470.51bp,324.0bp) -- (470.51bp,0.0bp) -- cycle;
\end{scope}
  \pgfsetcolor{black}
  % Edge: TH_MEV_CALLABLE_NARROWING_DEPS -> LEM_MEV_BASIC
  \draw [->] (321.6bp,71.697bp) .. controls (328.12bp,63.389bp) and (336.07bp,53.277bp)  .. (349.56bp,36.104bp);
  % Edge: TH_MEV_FRONTRUNNING_RESISTANCE -> LEM_MEV_STATE_NARROWING
  \draw [->] (298.48bp,143.7bp) .. controls (288.13bp,134.97bp) and (275.41bp,124.24bp)  .. (256.28bp,108.1bp);
  % Edge: TH_MEV_FRONTRUNNING_RESISTANCE -> TH_MEV_CALLABLE_NARROWING_DEPS
  \draw [->] (316.28bp,143.7bp) .. controls (315.07bp,135.98bp) and (313.61bp,126.71bp)  .. (310.69bp,108.1bp);
  % Edge: TH_MEV_CALLABLE_NARROWING_OBSERVATIONAL_INVARIANCE -> LEM_MEV_BASIC
  \draw [->] (404.4bp,71.697bp) .. controls (397.88bp,63.389bp) and (389.93bp,53.277bp)  .. (376.44bp,36.104bp);
  % Edge: LEM_MEV_STABILITY -> LEM_MEV_BASIC
  \draw [->] (181.18bp,78.753bp) .. controls (187.35bp,76.483bp) and (193.89bp,74.122bp)  .. (200.0bp,72.0bp) .. controls (243.05bp,57.052bp) and (292.93bp,41.02bp)  .. (335.78bp,27.488bp);
  % Edge: LEM_MEV_STABILITY -> LEM_MEV_WALLET
  \draw [->] (154.0bp,71.697bp) .. controls (154.0bp,63.983bp) and (154.0bp,54.712bp)  .. (154.0bp,36.104bp);
  % Edge: LEM_RICH_MEV_BASIC -> LEM_MEV_STABILITY
  \draw [->] (112.6bp,143.7bp) .. controls (119.12bp,135.39bp) and (127.07bp,125.28bp)  .. (140.56bp,108.1bp);
  % Edge: LEM_RICH_MEV_STATE_NARROWING -> LEM_MEV_STATE_NARROWING
  \draw [->] (215.67bp,143.7bp) .. controls (218.71bp,135.81bp) and (222.38bp,126.3bp)  .. (229.4bp,108.1bp);
  % Edge: LEM_RICH_MEV_STATE_NARROWING -> LEM_MEV_STABILITY
  \draw [->] (195.4bp,143.7bp) .. controls (188.88bp,135.39bp) and (180.93bp,125.28bp)  .. (167.44bp,108.1bp);
  % Edge: TH_RICH_MEV_CALLABLE_NARROWING_DEPS -> LEM_MEV_STABILITY
  \draw [->] (54.245bp,145.98bp) .. controls (72.827bp,135.74bp) and (97.638bp,122.07bp)  .. (126.8bp,105.99bp);
  % Edge: TH_RICH_MEV_CALLABLE_NARROWING_OBSERVATIONAL_INVARIANCE -> LEM_MEV_STABILITY
  \draw [->] (154.0bp,215.87bp) .. controls (154.0bp,191.67bp) and (154.0bp,147.21bp)  .. (154.0bp,108.19bp);
  % Edge: TH_RICH_MEV_CALLABLE_NARROWING_OBSERVATIONAL_INVARIANCE -> LEM_RICH_MEV_BASIC
  \draw [->] (140.4bp,215.7bp) .. controls (133.88bp,207.39bp) and (125.93bp,197.28bp)  .. (112.44bp,180.1bp);
  % Edge: TH_NONINT_STATE_NARROWING -> LEM_MEV_BASIC
  \draw [->] (346.24bp,229.72bp) .. controls (375.88bp,224.6bp) and (422.22bp,211.74bp)  .. (446.0bp,180.0bp) .. controls (474.86bp,141.48bp) and (477.99bp,113.73bp)  .. (454.0bp,72.0bp) .. controls (442.33bp,51.704bp) and (419.57bp,38.451bp)  .. (390.29bp,26.659bp);
  % Edge: TH_NONINT_STATE_NARROWING -> LEM_MEV_STATE_NARROWING
  \draw [->] (306.5bp,215.65bp) .. controls (299.34bp,205.45bp) and (290.34bp,192.2bp)  .. (283.0bp,180.0bp) .. controls (270.62bp,159.4bp) and (257.98bp,135.25bp)  .. (244.29bp,108.04bp);
  % Edge: TH_NONINT_STATE_NARROWING -> TH_MEV_FRONTRUNNING_RESISTANCE
  \draw [->] (319.0bp,215.7bp) .. controls (319.0bp,207.98bp) and (319.0bp,198.71bp)  .. (319.0bp,180.1bp);
  % Edge: TH_NONINT_SUFFICIENT_CONDITIONS -> LEM_MEV_BASIC
  \draw [->] (399.41bp,143.89bp) .. controls (393.54bp,133.77bp) and (386.54bp,120.52bp)  .. (382.0bp,108.0bp) .. controls (374.69bp,87.858bp) and (369.79bp,64.079bp)  .. (365.22bp,36.119bp);
  % Edge: TH_NONINT_SUFFICIENT_CONDITIONS -> TH_MEV_CALLABLE_NARROWING_OBSERVATIONAL_INVARIANCE
  \draw [->] (411.98bp,143.7bp) .. controls (412.86bp,135.98bp) and (413.92bp,126.71bp)  .. (416.05bp,108.1bp);
  % Edge: TH_RICH_NONINT_SUFFICIENT_CONDITIONS -> LEM_RICH_MEV_BASIC
  \draw [->] (122.74bp,287.87bp) .. controls (118.14bp,263.67bp) and (109.69bp,219.21bp)  .. (102.27bp,180.19bp);
  % Edge: TH_RICH_NONINT_SUFFICIENT_CONDITIONS -> TH_RICH_MEV_CALLABLE_NARROWING_OBSERVATIONAL_INVARIANCE
  \draw [->] (132.92bp,287.7bp) .. controls (136.07bp,279.81bp) and (139.88bp,270.3bp)  .. (147.16bp,252.1bp);
  % Edge: TH_RICH_NONINT_STATE_NARROWING -> TH_RICH_MEV_CALLABLE_NARROWING_DEPS
  \draw [->] (27.0bp,215.7bp) .. controls (27.0bp,207.98bp) and (27.0bp,198.71bp)  .. (27.0bp,180.1bp);
  % Node: LEM_MEV_BASIC
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (363.0bp,18.0bp) node {\Cref{lem:mev:basic}};
\end{scope}
  % Node: LEM_MEV_STATE_NARROWING
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (236.0bp,90.0bp) node {\Cref{lem:mev:state-narrowing}};
\end{scope}
  % Node: TH_MEV_CALLABLE_NARROWING_DEPS
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (308.0bp,90.0bp) node {\Cref{th:mev:callable-narrowing:deps}};
\end{scope}
  % Node: TH_MEV_FRONTRUNNING_RESISTANCE
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (319.0bp,162.0bp) node {\Cref{th:mev:frontrunning-resistance}};
\end{scope}
  % Node: TH_MEV_CALLABLE_NARROWING_OBSERVATIONAL_INVARIANCE
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (418.0bp,90.0bp) node {\Cref{th:mev:callable-narrowing:observational-invariance}};
\end{scope}
  % Node: LEM_MEV_WALLET
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (154.0bp,18.0bp) node {\Cref{lem:mev:wallet}};
\end{scope}
  % Node: LEM_MEV_STABILITY
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (154.0bp,90.0bp) node {\Cref{lem:mev:stability}};
\end{scope}
  % Node: LEM_RICH_MEV_BASIC
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (99.0bp,162.0bp) node {\Cref{lem:rich-mev:basic}};
\end{scope}
  % Node: LEM_RICH_MEV_STATE_NARROWING
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (209.0bp,162.0bp) node {\Cref{lem:rich-mev:state-narrowing}};
\end{scope}
  % Node: TH_RICH_MEV_CALLABLE_NARROWING_DEPS
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (27.0bp,162.0bp) node {\Cref{th:rich-mev:callable-narrowing:deps}};
\end{scope}
  % Node: TH_RICH_MEV_CALLABLE_NARROWING_OBSERVATIONAL_INVARIANCE
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (154.0bp,234.0bp) node {\Cref{th:rich-mev:callable-narrowing:observational-invariance}};
\end{scope}
  % Node: TH_NONINT_STATE_NARROWING
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (319.0bp,234.0bp) node {\Cref{th:nonint:state-narrowing}};
\end{scope}
  % Node: TH_NONINT_SUFFICIENT_CONDITIONS
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (410.0bp,162.0bp) node {\Cref{th:nonint:sufficient-conditions}};
\end{scope}
  % Node: TH_RICH_NONINT_SUFFICIENT_CONDITIONS
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (126.0bp,306.0bp) node {\Cref{th:rich-nonint:sufficient-conditions}};
\end{scope}
  % Node: TH_RICH_NONINT_STATE_NARROWING
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (27.0bp,234.0bp) node {\Cref{th:rich-nonint:state-narrowing}};
\end{scope}
%
\end{tikzpicture}


